Structured Neural Summarization

Summarization of long sequences into a concise statement is a core problem in natural language processing, requiring non-trivial understanding of the input. Based on the promising results of graph neural networks on highly structured data, we develop a framework to extend existing sequence encoders with a graph component that can reason about long-distance relationships in weakly structured data such as text. In an extensive evaluation, we show that the resulting hybrid sequence-graph models outperform both pure sequence models as well as pure graph models on a range of summarization tasks.

==> figures/nlgraphfig.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[wordgraph]
    \node[token] (s1-t1) at (0,0)
      {Munster};
    \node[token] (s1-t2) at ($(s1-t1.east) + (\tokenhdist, 0)$)
      {have};
    \node[token] (s1-t3) at ($(s1-t2.east) + (\tokenhdist, 0)$)
      {signed};
    \node[token] (s1-t4) at ($(s1-t3.east) + (\tokenhdist, 0)$)
      {New};
    \node[token] (s1-t5) at ($(s1-t4.east) + (\tokenhdist, 0)$)
      {Zealand};
    \node[token] (s1-t6) at ($(s1-t5.east) + (\tokenhdist, 0)$)
      {international};
    \node[token] (s1-t7) at ($(s1-t6.east) + (\tokenhdist, 0)$)
      {Francis};
    \node[token] (s1-t8) at ($(s1-t7.east) + (\tokenhdist, 0)$)
      {Saili};
    \node[token] (s1-t9) at ($(s1-t8.east) + (\tokenhdist, 0)$)
      {on};
    \node[token] (s1-t10) at ($(s1-t9.east) + (\tokenhdist, 0)$)
      {a};
    \node[token] (s1-t11) at ($(s1-t10.east) + (\tokenhdist, 0)$)
      {two-year};
    \node[token] (s1-t12) at ($(s1-t11.east) + (\tokenhdist, 0)$)
      {deal};

    \node[token, anchor=north west] (s2-t1) at ($(s1-t1.south west) + (0, -1.575)$)
      {Utility};
    \node[token] (s2-t2) at ($(s2-t1.east) + (\tokenhdist, 0)$)
      {back};
    \node[token] (s2-t3) at ($(s2-t2.east) + (\tokenhdist, 0)$)
      {Saili};
    \node[token] (s2-t4) at ($(s2-t3.east) + (\tokenhdist, 0)$)
      {who};
    \node[token] (s2-t5) at ($(s2-t4.east) + (\tokenhdist, 0)$)
      {made};
    \node[token] (s2-t6) at ($(s2-t5.east) + (\tokenhdist, 0)$)
      {his};
    \node[] (s2-t7) at ($(s2-t6.east) + (\tokenhdist, 0)$)
      {\ldots};

    \node[entity, anchor=south] (s1) at ($(s1-t6.north) + (0, .5)$)
      {Sentence};
    \node[entity, anchor=north] (s2) at ($(s2-t6.south) + (0, -.5)$)
      {Sentence};
    \draw[->]
      ($(s1.north) + (-.5,0)$)
      -- ($(s1.north west) + (-7, 0)$)
      |- (s2.west);
    \foreach \i in {1,...,12}
    {
        \ifnum\numexpr\i>1
            \pgfmathtruncatemacro{\iOld}{\i - 1};
            \draw (s1-t\iOld.east) edge[nextEdge] (s1-t\i);
        \fi
        \ifnum\numexpr\i<5
            \pgfmathtruncatemacro{\angle}{15-(3*\i)}
            \draw (s1-t\i) edge[inEdge, bend left=\angle] (s1);
        \else
            \ifnum\numexpr\i>8
                \pgfmathtruncatemacro{\angle}{15-(3*(12-\i))}
                \draw (s1-t\i) edge[inEdge, bend right=\angle] (s1);
            \else
                \draw (s1-t\i) edge[inEdge] (s1);
            \fi
        \fi
    }
    \foreach \i in {1,...,7}
    {
        \ifnum\numexpr\i>1
            \pgfmathtruncatemacro{\iOld}{\i - 1};
            \draw (s2-t\iOld.east) edge[nextEdge] (s2-t\i);
        \fi
        \ifnum\numexpr\i<5
            \pgfmathtruncatemacro{\angle}{15-(3*\i)}
            \draw (s2-t\i) edge[inEdge, bend right=\angle] (s2);
        \fi
    }

    \node[entity, anchor=north] (ent-person-1-1) at ($(s1-t1.south) + (0, -.5)$)
      {Person};
    \draw (s1-t1) edge[inEdge] (ent-person-1-1);
    \node[entity, anchor=north] (ent-person-1-7) at ($(s1-t7.south) + (0, -.5)$)
      {Person};
    \draw (s1-t7) edge[inEdge] (ent-person-1-7);
    \node[entity, anchor=south] (ent-person-2-3) at ($(s2-t3.north) + (0, .5)$)
      {Person};
    \draw (s2-t3) edge[inEdge] (ent-person-2-3);
    \node[entity, anchor=north] (ent-country-1-4) at ($(s1-t4.south) + (0, -.5)$)
      {Country};
    \draw (s1-t4) edge[inEdge] (ent-country-1-4);
    \node[entity, anchor=north] (ent-duration-1-11) at ($(s1-t11.south) + (0, -.5)$)
      {Duration};
    \draw (s1-t11) edge[inEdge] (ent-duration-1-11);

    \draw[refEdge]
      (s2-t6)
      -- ($(s2-t6.north) + (0, 0.2)$)
      -| ($(s2-t3.north) + (0.2, 0)$);
    \draw[refEdge]
      ($(s2-t3.north) + (0.1, 0)$)
      -- ($(s2-t3.north) + (0.1, 0.3)$)
      -| ($(s1-t7.west) + (-.2, -.5)$)
      -| ($(s1-t7.south) + (-.2, 0)$);

    \node[token, anchor=north] (ex-token) at ($(ent-person-1-7.south) + (3.2, -.5)$) {Token};
    \node[entity, anchor=north] (ex-entity) at ($(ex-token.south) + (0, -.2)$) {Entity};

    \node[figureLabel, anchor=west, minimum height=0] (label-nextEdge) at ($(ex-token.east) + (1, .1)$) 
      {\textsc{Next}};
    \draw[nextEdge,-] ($(label-nextEdge.west) + (-0.4,0)$) edge[->] ($(label-nextEdge.west) + (-.1, 0)$);
    \node[figureLabel, anchor=north west, minimum height=0] (label-inEdge) at ($(label-nextEdge.south west) + (0, -0.1)$) 
      {\textsc{In}};
    \draw[inEdge,-] ($(label-inEdge.west) + (-0.4,0)$) edge[->] ($(label-inEdge.west) + (-.1, 0)$);    
    \node[figureLabel, anchor=north west, minimum height=0] (label-refEdge) at ($(label-inEdge.south west) + (0, -0.1)$) 
      {\textsc{Ref}};
    \draw[refEdge,-] ($(label-refEdge.west) + (-0.4,0)$) edge[->] ($(label-refEdge.west) + (-.1, 0)$);    

    \begin{pgfonlayer}{bg}
      \draw[dashed, color=black!25, fill=gray!10]
        ($(ex-token.north west) + (-.5, .2)$)
        rectangle
        ($(label-refEdge.south east) + (.3, -.2)$);
    \end{pgfonlayer}
\end{tikzpicture}%
}
